Defeating the Downgrade Attack on Identity Privacy in 5G

3GPP Release 15, the first 5G standard, includes protection of user identity privacy against IMSI catchers. These protection mechanisms are based on public key encryption. Despite this protection, IMSI catching is still possible in LTE networks which opens the possibility of a downgrade attack on user identity privacy, where a fake LTE base station obtains the identity of a 5G user equipment. We propose (i) to use an existing pseudonym-based solution to protect user identity privacy of 5G user equipment against IMSI catchers in LTE and (ii) to include a mechanism for updating LTE pseudonyms in the public key encryption based 5G identity privacy procedure. The latter helps to recover from a loss of synchronization of LTE pseudonyms. Using this mechanism, pseudonyms in the user equipment and home network are automatically synchronized when the user equipment connects to 5G. Our mechanisms utilize existing LTE and 3GPP Release 15 messages and require modifications only in the user equipment and home network in order to provide identity privacy. Additionally, lawful interception requires minor patching in the serving network.

==> IMSI.tikz <==
\begin{tikzpicture}[scale=1.25]



\filldraw[draw=black,fill=white,line width = .7pt] (0,-0.25) rectangle (1.5,0.75);
\draw [black, line width = .7pt, <->] (0,.95) -- (1.5,.95);
\draw node at (.75,1.1) {\scriptsize 3 digits};
\draw node at (.75,.5) {\scriptsize \textbf{MCC}};
\draw node at (.75,.2) { \scriptsize Mobile};
\draw node at (.75,0) { \scriptsize Country Code};

\filldraw[draw=black,fill=white,line width = .7pt] (1.9,-0.25) rectangle (3.55,0.75);
\draw [black, line width = .7pt, <->] (1.9,0.95) -- (3.55,0.95);
\draw node at (2.75,1.1) {\scriptsize 2 or 3 digits};
\draw node at (2.75,.5) {\scriptsize \textbf{MNC}};
\draw node at (2.75,.2) {\scriptsize Mobile};
\draw node at (2.75,.0) {\scriptsize Network Code};

\filldraw[draw=black,fill=white,line width = .7pt] (4,-0.25) rectangle (7.5,0.75);
\draw [black, line width = .7pt, <->] (4,0.95) -- (7.5,0.95);
\draw node at (5.75,1.1) {\scriptsize 10 or 9 digits};
\draw node at (5.75,.5) {\scriptsize \textbf{MSIN}};
\draw node at (5.75,.2) {\scriptsize Mobile Subscription};
\draw node at (5.75,.0) {\scriptsize Identification Number};

%\draw node at (3.5,-.9) {\scriptsize \textbf{IMSI}};
%\draw node at (3.5,-1.2) {\scriptsize 15 decimal digits};

%\draw [black, line width = .7pt, <->] (0,-0.6) -- (7.5,-0.6);

\end{tikzpicture}

==> MobileNetwork.tikz <==
%newcommand added by mohsin
\newcommand{\asymcloud}[2][.1]{%
\begin{scope}[#2]
\pgftransformscale{#1}%    
\pgfpathmoveto{\pgfpoint{261 pt}{115 pt}} 
  \pgfpathcurveto{\pgfqpoint{70 pt}{107 pt}}
                 {\pgfqpoint{137 pt}{291 pt}}
                 {\pgfqpoint{260 pt}{273 pt}} 
  \pgfpathcurveto{\pgfqpoint{78 pt}{382 pt}}
                 {\pgfqpoint{381 pt}{445 pt}}
                 {\pgfqpoint{412 pt}{410 pt}}
  \pgfpathcurveto{\pgfqpoint{577 pt}{587 pt}}
                 {\pgfqpoint{698 pt}{488 pt}}
                 {\pgfqpoint{685 pt}{366 pt}}
  \pgfpathcurveto{\pgfqpoint{840 pt}{192 pt}}
                 {\pgfqpoint{610 pt}{157 pt}}
                 {\pgfqpoint{610 pt}{157 pt}}
  \pgfpathcurveto{\pgfqpoint{531 pt}{39 pt}}
                 {\pgfqpoint{298 pt}{51 pt}}
                 {\pgfqpoint{261 pt}{115 pt}}
\pgfusepath{fill,stroke}         
\end{scope}}  


\begin{tikzpicture}[scale=.85]

\draw[black, very thick, dotted] (2.1,-.5) rectangle (6.1,.5);
\draw node at (4.1 ,0) {\scriptsize Active IMSI Catcher };

\draw[black, very thick, dotted] (2.1,1) rectangle (6.1,2);
\draw node at (4.1,1.5) {\scriptsize Passive IMSI Catcher };


\draw[black, thick] (-3,3) rectangle (-2,4);
\draw node at (-2.5,3.5) {\scriptsize UE };


\draw[black, thick] (2.1,3) rectangle (3.1,4);
\draw node at (2.6 ,3.5) {\scriptsize SN };

\draw[black, thick] (-2,3.5) -- (2.1,3.5);


\node (cloud) at (6,3.65) {\tikz \asymcloud{fill=gray!20,thick};};
\draw node at (6,3.5) {\scriptsize IPX };

\draw[black, thick] (3.1,3.5) -- (5.25,3.5);


\draw[black, thick] (8.5,3) rectangle (9.5,4);
\draw node at (9 ,3.5) {\scriptsize HN };

\draw[black, thick] (8.5,3.5) -- (7.13,3.5);


\draw[black,very thick, dotted] (-1,3.5) -- (-1,0) -- (2.1,0);
\draw[black,very thick, dotted] (0,3.5) -- (0,1.5) -- (2.1,1.5);

%\draw node at (4 ,.7) { \scriptsize attacker};
%\draw node at (4 ,2.2) { \scriptsize attacker};

\node[label={[label distance=0.5cm,text depth=-1ex,rotate=0,font=\scriptsize]right: - Initially unprotected link}] at (-2.75,4.7) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=0,font=\scriptsize]right: - IMSI may be in cleartext}] at (-2.75,4.3) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=0,font=\scriptsize]right:  in 2G, 3G and 4G (LTE)}] at (-2.55,4.0) {};

\node[label={[label distance=0.5cm,text depth=-1ex,rotate=90,font=\scriptsize]right: Listening}] at (0,1) {};




\draw node at (.5 ,.2) {\scriptsize IMSI Inquiry};
\draw node at (.5 ,-.2) {\scriptsize IMSI};

\draw [->,>=stealth,thick] (1.8,.2) -- (1.6,.2);
\draw [->,>=stealth,thick] (1.6, -.2) -- (1.8,-.2);

%\draw [->,>=stealth,ultra thick] (2, 3.6) -- (2,4.1);

\node[inner sep=0pt] (wsn) at (6.5,.7)
    {\includegraphics[height = 1.7cm]{curly-brackets-png-4.png}};

\draw node at (7.5 ,.7) {\scriptsize Attackers};

 
\end{tikzpicture}

==> a_sample_state.tikz <==
\begin{tikzpicture}[auto, every text node part/.style={align=left}]
[
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick}
]

\node (S0) [rectangle, draw = white] {};
\node (dummy1) [rectangle, draw = white,right of = S0,node distance = 9.5cm] {};

\coordinate (S0) at (0,0);
\coordinate (dummy) at (9.5,0);

\draw [->,>=stealth,thick,dotted,gray] (.75, 1.25) -- (.75,.75);
\draw node[gray] at (.75 ,1.5) { State label};

\node (S1) [rectangle, draw, fill=green, fill opacity = .1, text opacity=1, right of = S0, node distance = 2.5cm] {\textbf{1:}\\$(\pone,\done) = (\pc,\dc)$ \\ $(\ptwo,\dtwo)=(\pn,\dn)$ \\ $(\pf,\df) \neq (\Null,\Null) $};

\draw [->,>=stealth,thick] (5, 0) -- (8,0);

\node (S1) [rectangle, draw, fill=green, fill opacity = .1, text opacity=1, right of = S1, node distance = 7cm] {\textbf{1:}\\$\pone = \pc$ \\ $\ptwo=\pn$ \\ $\pf \neq \Null $};

\end{tikzpicture}


==> defeating_downgrade_attack_5G.tikz <==
\begin{tikzpicture}[scale=1]

%\draw node at (10.95,13.8) {\scriptsize HN's public key: $\pk$};
%\draw node at (10.9,13.5) {\scriptsize HN's private key: $\sk$};


%\draw node[anchor = center] at (11.6,13.2) {\scriptsize $S = \{s\}$};
%\draw node[anchor = center] at (10.9,12.8) {\scriptsize $\Poldhn = \{(\pis,\di)\}$};
%\draw[anchor = west] node at (7.7,12.4) {\scriptsize $s = (\I,\K,\SQN,\kappa,\Poldhn,(\pc,\dc),$ };
%\draw node at (11,12.0) {\scriptsize $(\pn,\dn), (\pf,\df))$ } ;

\draw node at (11,11.3) {\textbf{HN(5G)}};
\draw [black, line width = 1pt] (11,11) -- (11,2.2);




\draw node at (6,11.3) {\textbf{SN(5G)}};
\draw [black, line width = 1pt] (6,11) -- (6,2.2);



%\draw node[anchor = west] at (0,13.1) {\scriptsize HN's public key: $\pk$};
%\draw node[anchor = west] at (0,12.8) {\scriptsize $\Poldue = \{(\pis,\di)\}$};
%\draw node[anchor = west] at (0,12.4) {\scriptsize $\I,\K,\SQN,\kappa,\Poldue,(\pone,\done),(\ptwo,\dtwo)$};
\draw node at (1,11.3) {\textbf{UE(5G)}};
\draw [black, line width = 1pt] (1,11) -- (1,2.2);


\draw [black, line width = 1pt, ->] (6.0,10.8) -- (1,10.8);
\draw node at (3.5,11.0) { \textcolor{mygray}{ (1) \textbf{IMSI} Inquiry}};

\filldraw[draw=black,fill=white] (0,10.6) rectangle (5.5,9.7);
\draw node[anchor=west] at (0.1,10.3) {\textcolor{black}{(2) \scriptsize Generate SUCI. See Algorithm \ref{alg:generate_suci}} in};

\draw node[anchor=west] at (0.5,10.0) {\scriptsize in Appendix \ref{appendix:algorithms} };

\draw [black, line width = 1pt, ->] (1.0,9.2) -- (6,9.2);
\draw node at (3.5,9.4) {\textcolor{mygray}{(3) $\SUCI$}};

\draw [black, line width = 1pt, ->] (6.0,9.2) -- (11,9.2);
\draw node at (8.5,9.4) {\textcolor{mygray}{(4) AV request with $\SUCI$}};


\filldraw[draw=black,fill=white] (6.5,7.7) rectangle (12,9);
\draw node[anchor=west] at (6.6,8.8) {\textcolor{black}{(5) \scriptsize Generate $\RAND$. See Algorithm \ref{alg:generate_rand_5G} in }};
\draw node[anchor=west] at (7.1,8.55) {\scriptsize Appendix \ref{appendix:algorithms} };
\draw node[anchor=west] at (6.6,8.25) {\textcolor{black}{(6) \scriptsize Purge $\Poldhn$.}};
\draw node[anchor = west] at (6.6,7.9) {\textcolor{mygray}{(7) \scriptsize Other 5G AKA operations \cite{TS33501}.}};

\draw [black, line width = 1pt, <-] (6,6.9) -- (11,6.9);
\draw node at (8.5,7.4) {\textcolor{mygray}{(8) \scriptsize $\RAND,\AUTN,\HXRES,\KSEAF,$}};
\draw node at (8.5,7.1) {\textcolor{mygray}{\scriptsize [$\MSIN$]}};


\draw [black, line width = 1pt, ->] (6,6.9) -- (1,6.9);
\draw node at (3.5,7.1) {\textcolor{mygray}{(9) $\RAND,\AUTN$}};

\filldraw[draw=black,fill=white] (0,6.3) rectangle (5,6.7);
\draw node[anchor = west] at (.1,6.5) {\textcolor{mygray}{(10) \scriptsize 5G AKA related operations.}};

\draw [black, line width = 1pt, <-] (6,5.8) -- (1,5.8);
\draw node at (3.5,6) {\textcolor{mygray}{(11) $\RES$}};

\filldraw[draw=black,fill=white] (0,4.4) rectangle (3.55,5.6);
\draw node[anchor = west] at (0.1,5.3) {\textcolor{black}{(12) \scriptsize Update Pseudonyms.}};
\draw node[anchor = west] at (0.8,5) {\textcolor{black}{\scriptsize See Algorithm \ref{alg:extract_pseudonym} in }};
\draw node[anchor = west] at (0.8,4.7) {\textcolor{black}{\scriptsize Appendix \ref{appendix:algorithms}.}};

\filldraw[draw=black,fill=white] (3.7,4.7) rectangle (8.3,5.6);
\draw node[anchor = west] at (3.8,5.3) {\textcolor{mygray}{(13) \scriptsize compute $\HRES$ from $\RES$}};
\draw node[anchor = west] at (4.4,5) {\textcolor{mygray}{\scriptsize verify $\HRES = \HXRES$}};

\draw [black, line width = 1pt, ->] (6,4.2) -- (11,4.2);
\draw node at (8.6,4.4) {\textcolor{mygray}{(14) $\RES$}};

\filldraw[draw=black,fill=white] (6.5,4) rectangle (12,2.3);
\draw node[anchor = west] at (6.6,3.8) {\textcolor{mygray}{(15) \scriptsize verify $\RES = \XRES$}};
\draw node[anchor = west] at (6.6,3.5) {\textcolor{black}{(16) \scriptsize If verification is successful, and the}};
\draw node[anchor = west] at (6.7,3.2) {\textcolor{black}{ \scriptsize AV request came with a SUCI, not IMSI,}};
\draw node[anchor = west] at (6.7,2.9) {\textcolor{black}{\scriptsize Update Pseudonyms. See Algorithm \ref{alg:update_pseudonym_hn_5G} in }};
\draw node[anchor = west] at (6.7,2.6) {\textcolor{black}{\scriptsize in Appendix \ref{appendix:algorithms} }};
  

\end{tikzpicture}



==> defeating_downgrade_attack_5G_back.tikz <==
\begin{tikzpicture}[scale=1]

\draw node at (10.95,13.8) {\scriptsize HN's public key: $\mathit{pk}$};
\draw node at (10.9,13.5) {\scriptsize HN's private key: $\mathit{sk}$};


\draw node[anchor = center] at (11.6,13.2) {\scriptsize $S = \{s\}$};
\draw node[anchor = center] at (10.9,12.8) {\scriptsize $P_{\mathit{old\_hn}} = \{(p_i,d_i)\}$};
\draw[anchor = west] node at (7.7,12.4) {\scriptsize $s = ( I,K,SQN,\kappa,P_{\mathit{old\_hn}},(p_c,d_c),$ };
\draw node at (11,12.0) {\scriptsize $(p_n,d_n), (p_f,d_f))$ } ;

\draw node at (11,11.3) {\textbf{HN(5G)}};
\draw [black, line width = 1pt] (11,11) -- (11,-6);




\draw node at (6,11.3) {\textbf{SN(5G)}};
\draw [black, line width = 1pt] (6,11) -- (6,-6);



\draw node[anchor = west] at (0,13.1) {\scriptsize HN's public key: $\mathit{pk}$};
\draw node[anchor = west] at (0,12.8) {\scriptsize $P_{\mathit{old\_ue}} = \{(p_i,d_i)\}$};
\draw node[anchor = west] at (0,12.4) {\scriptsize $I,K,SQN,\kappa,P_{\mathit{old\_ue}},(p_1,d_1),(p_2,d_2)$};
\draw node at (1,11.3) {\textbf{UE(5G)}};
\draw [black, line width = 1pt] (1,11) -- (1,-6);


\draw [black, line width = 1pt, ->] (6.0,10.5) -- (1,10.5);
\draw node at (3.5,10.75) { (1) Reveal \textbf{IMSI}};

\filldraw[draw=black,fill=white] (0,10.0) rectangle (5.75,8.5);
\draw node[anchor=west] at (0.1,9.7) {\scriptsize $r \leftarrow $ date of oldest pseudonym in $P_{\mathit{oue}}$};
\draw node[anchor=west] at (0.1,9.4) {\scriptsize $T \leftarrow $ MAC of $\text{MSIN}||p_1||p_2||r$ using key $K$};
\draw node[anchor=west] at (0.1,9.1) {\scriptsize $\mathit{SUCI} = \mathit{MCC}||\mathit{MNC}||$};
\draw node[anchor=west] at (2,8.8) {\scriptsize  $E_{\mathit{pk}}\left(\mathit{MSIN}||p_1||p_2||r||T\right)$};


\draw [black, line width = 1pt, ->] (1.0,8) -- (6,8);
\draw node at (3.5,8.2) {(2) $\mathit{SUCI}$};

\draw [black, line width = 1pt, ->] (6.0,8) -- (11,8);
\draw node at (8.5,8.2) {(3) $\mathit{SUCI}$};


\filldraw[draw=black,fill=white] (6.5,3.5) rectangle (12,7.3);
\draw node[anchor = west] at (6.6,7.0) {\scriptsize extract $\mathit{MSIN},p_1,p_2,r, \text{ and } T$  using $\mathit{sk}$};
\draw node[anchor = west] at (6.6,6.7) {\scriptsize if $\exists s \in S$ where $I = \mathit{MCC}||\mathit{MNC}||\mathit{MSIN}$ };
\draw node[anchor = west] at (6.9,6.4) {\scriptsize verify $T$  using key $\mathit{K}$};
\draw node[anchor = west] at (6.9,6.1) {\scriptsize if $p_{f} = \mathit{null}$};
\draw node[anchor = west] at (7.2,5.8) {\scriptsize choose $\mathit{p_{f}} \in \{0,1\}^{m}$ randomly s.t.};
\draw node[anchor = west] at (7.2,5.5) {\scriptsize $\mathit{p_{f}} \notin \{ I,p_{c},p_{n},p_{f} \}$ for $\forall s \in S$};
\draw node[anchor = west] at (7.2,5.2) {\scriptsize $\mathit{d}_{f} \leftarrow \text{date.today}$};
\draw node[anchor = west] at (6.9,4.9) {\scriptsize choose $\mathit{salt} \in \{0,1\}^l$ randomly};
\draw node[anchor = west] at (6.9,4.6) {\scriptsize $\mathit{p} \leftarrow {p}_{f}$ and $\mathit{d} \leftarrow {d}_{f}$};

\draw node[anchor = west] at (6.9,4.3) {\scriptsize $\mathit{RAND} \leftarrow E_{\kappa}\left(p,\mathit{d},SQN,salt\right)$};
\draw node[anchor = west] at (6.9,4.0) {\scriptsize discard pseudonyms from $P_{ohn}$ with };
\draw node[anchor = west] at (6.9,3.7) {\scriptsize date smaller than $r$ -- for reusing };


\filldraw[draw=black,fill=white] (8,2.35) rectangle (12,3.3);
\draw node[anchor = west] at (8.1,3.0) {\scriptsize 5G AKA related operations};
\draw node[anchor = west] at (8.1,2.7) {...};

\draw [black, line width = 1pt, <-] (6,1.5) -- (11,1.5);
\draw node at (8.5,2) {(4) \scriptsize $\mathit{RAND},\mathit{AUTN},\mathit{HXRES}^{*},\mathit{K_{\mathit{SEAF}}},$};
\draw node at (8.5,1.7) {\scriptsize [$\mathit{MSIN}$]};


\draw [black, line width = 1pt, ->] (6,1.5) -- (1,1.5);
\draw node at (3.5,1.7) {(5) $\mathit{RAND},\mathit{AUTN}$};

\filldraw[draw=black,fill=white] (0,.05) rectangle (4,1);
\draw node[anchor = west] at (.1,.7) {\scriptsize 5G AKA related operations};
\draw node[anchor = west] at (.1,.4) {\scriptsize ...};

\draw [black, line width = 1pt, <-] (6,-.75) -- (1,-.75);
\draw node at (3.5,-.55) {(6) $\mathit{RES}^{*}$};

\filldraw[draw=black,fill=white] (4,-2.05) rectangle (8,-1.15);
\draw node[anchor = west] at (4.1,-1.4) {\scriptsize compute $\mathit{HRES}^{*}$ from $\mathit{RES}^{*}$};
\draw node[anchor = west] at (4.1,-1.7) {\scriptsize verify $\mathit{HRES}^{*} = \mathit{HXRES}^{*}$};

\draw [black, line width = 1pt, ->] (6,-2.5) -- (11,-2.5);
\draw node at (8.6,-2.3) {(7) $\mathit{RES}^{*}$};

\filldraw[draw=black,fill=white] (6.5,-5.7) rectangle (12,-2.7);
\draw node[anchor = west] at (6.6,-3.0) {\scriptsize find the relevant IMSI $I$};
\draw node[anchor = west] at (6.6,-3.3) {\scriptsize recall the pseudonym $p$ that was sent};
\draw node[anchor = west] at (6.6,-3.6) {\scriptsize recall the expected response $\mathit{XRES}^{*}$};
%\draw node[anchor = west] at (6.6,-3.9) {\scriptsize if $\exists s \in S$ with IMSI $I$};
\draw node[anchor = west] at (6.6,-3.9) {\scriptsize if $\mathit{RES}^{*} = \mathit{XRES}^{*}$};




\draw node[anchor = west] at (7,-4.2) {\scriptsize if $p_{f} \neq p $  };
\draw node[anchor = west] at (7.5,-4.5) {\scriptsize $P_{\mathit{ohn}} \leftarrow P_{\mathit{ohn}} \cup \{(p_{c},d_c)\}$};
\draw node[anchor = west] at (7.5,-4.8) {\scriptsize $p_{c} = p_{n}$ and $d_{c} = d_{n}$};
\draw node[anchor = west] at (7.5,-5.1) {\scriptsize $p_{n} = p_{f}$ and $d_{n} = d_{f}$};
\draw node[anchor = west] at (7.5,-5.4) {\scriptsize $p_{f} = \mathit{null}$ and $d_{f} = \mathit{null}$};


\filldraw[draw=black,fill=white] (0,-5.1) rectangle (5.6,-2.7);
\draw node[anchor = west] at (0.1,-3.0) {\scriptsize Extract $p,\mathit{d},SQN,salt$ by $E_{\kappa}^{-1}\left(\mathit{RAND}\right)$};
\draw node[anchor = west] at (0.1,-3.3) {\scriptsize $XSQN$ was extracted from $AUTN$};
\draw node[anchor = west] at (0.1,-3.6) {\scriptsize if $\mathit{XSQN} = \mathit{SQN}$};
\draw node[anchor = west] at (0.4,-3.9) {\scriptsize if $p \notin \{p_1,p_2\} $};
\draw node[anchor = west] at (0.7,-4.2) {\scriptsize $P_{\mathit{oue}} \leftarrow P_{\mathit{oue}} \cup \{(p_{1},d_1)\}$};
\draw node[anchor = west] at (0.7,-4.5) {\scriptsize $p_{1} = p_{2}$ and $d_1 = d_2$};
\draw node[anchor = west] at (0.7,-4.8) {\scriptsize $p_{2} = p$ and $d_2 = d$};


\end{tikzpicture}



==> defeating_downgrade_attack_LTE.tikz <==
\begin{tikzpicture}[scale=1]


%\draw node[anchor = center] at (11.6,13.2) {\scriptsize $S = \{s\}$};
%\draw node[anchor = center] at (10.9,12.8) {\scriptsize $\Poldhn = \{(p_i,d_i)\}$};
%\draw[anchor = west] node at (7.7,12.4) {\scriptsize $s = (\I,\K,\SQN,\kappa,\Poldhn,(\pc,\dc),$ };
%\draw node at (11,12.0) {\scriptsize $(\pn,\dn), (\pf,\df))$ } ;

\draw node at (11,11.4) {\textbf{HN(5G)}};
%\draw node[anchor = center] at (11,11.6) { $\Poldhn = \{\}$};
%\draw node[anchor = center] at (11,11.2) { $\pc = \pone, \pn = \ptwo, \pf$};
\draw [black, line width = 1pt] (11,11) -- (11,2.7);
%\draw [black, line width = 1pt] (11,3) -- (11,1);
%\draw node[anchor = center] at (11,3.6) { $\Poldhn = \{\}$};
%\draw node[anchor = center] at (11,3.2) { $\pc, \pn = \pone, \pf = \ptwo$};



\draw node at (6,11.4) {\textbf{SN(LTE)}};
\draw [black, line width = 1pt] (6,11) -- (6,2.7);



%\draw node[anchor = west] at (0,12.8) {\scriptsize $\Poldue = \{(\pis,\di)\}$};
%\draw node[anchor = west] at (0,12.4) {\scriptsize $\I,\K,\SQN,\kappa,\Poldue,(\pone,\done),(\ptwo,\dtwo)$};
\draw node at (1,11.4) {\textbf{UE(5G)}};
\draw [black, line width = 1pt] (1,11) -- (1,2.7);


\draw [black, line width = 1pt, ->] (6.0,10.7) -- (1,10.7);
\draw node at (3.5,10.85) { \textcolor{mygray}{(1) \textbf{IMSI} Inquiry}};


\filldraw[draw=black,fill=white] (0,9.7) rectangle (3.5,10.3);
\draw node[anchor = west] at (0.1,10) { (2) $q \leftarrow p_{1}$ or $q \leftarrow p_{2}$};



\draw [black, line width = 1pt, <-] (6,9.1) -- (1,9.1);
\draw node at (3.5,9.3) {\textcolor{mygray}{(3) $q$}};

\draw [black, line width = 1pt, ->] (6,9.1) -- (11,9.1);
\draw node at (8.5,9.3) {\textcolor{mygray}{(4) AV request with $q$}};


\filldraw[draw=black,fill=white] (6.5,7.4) rectangle (12,8.9);
\draw node[anchor = west] at (6.6,8.6) {(5) \scriptsize Identify the user and then construct};
\draw node[anchor = west] at (7,8.3) {\scriptsize $\RAND$ by encrypting a pseudonym.};
\draw node[anchor = west] at (7,8) {\scriptsize See Algorithm \ref{alg:conctruct_rand_lte} in Appendix \ref{appendix:algorithms}};

\draw node[anchor = west] at (6.6,7.7) {\textcolor{mygray}{(6) \scriptsize Other LTE AKA operations \cite{TS33401}.}};

\draw [black, line width = 1pt, <-] (6,6.8) -- (11,6.8);
\draw node at (8.5,7) {\textcolor{mygray}{(7) $\RAND,\AUTN,\XRES,\KASME$}};


\draw [black, line width = 1pt, ->] (6,6.8) -- (1,6.8);
\draw node at (3.5,7) {\textcolor{mygray}{(8) $\RAND,\AUTN$}};

\filldraw[draw=black,fill=white] (0,6.2) rectangle (4.7,6.6);
\draw node[anchor = west] at (0.1,6.4) {\textcolor{mygray}{(9) \scriptsize LTE AKA operations \cite{TS33401}. }};

\draw [black, line width = 1pt, <-] (6,5.7) -- (1,5.7);
\draw node at (3.5,5.9) {\textcolor{mygray}{(10) $\RESLTE$}};

\filldraw[draw=black,fill=white] (3.9,4.8) rectangle (8.1,5.4);
\draw node[anchor = west] at (4.0,5.1) {\textcolor{mygray}{(12) verify $\RESLTE = \XRES$}};

\draw [black, line width = 1pt, ->] (6,4.2) -- (11,4.2);
\draw node at (8.5,4.4) {\textcolor{mygray}{(13) LU for pseudonym $q$}};

\filldraw[draw=black,fill=white] (8,2.8) rectangle (12,3.9);
\draw node[anchor = west] at (8.1,3.6) {(14) \scriptsize Identify the user with };
\draw node[anchor = west] at (8.4,3.3) {\scriptsize $q$. Update pseudonyms. See};

\draw node[anchor = west] at (8.4,3.0) {\scriptsize  Algorithm \ref{alg:update_pseudonym_hn} in Appendix \ref{appendix:algorithms}.};





\filldraw[draw=black,fill=white] (0,4.2) rectangle (3.7,5.4);
\draw node[anchor = west] at (0.1,5.1) {(11) \scriptsize Update Pseudonyms.};
\draw node[anchor = west] at (0.7,4.8) {\scriptsize See Algorithm \ref{alg:extract_pseudonym} };
\draw node[anchor = west] at (0.7,4.5) {\scriptsize in Appendix \ref{appendix:algorithms}.};




\end{tikzpicture}



==> defeating_downgrade_attack_LTE_back.tikz <==
\begin{tikzpicture}[scale=1]


\draw node at (11.6,12.3) {\scriptsize $S = \{s\}$};
\draw node at (10,12.0) {\scriptsize $s =\left( I,K,SQN,\kappa,\textcolor{gray}{P_{\mathit{ohn}}},p_{\mathit{c}},p_{\mathit{n}},p_{\mathit{f}} \right)$ } ;
%\draw node at (11.4,12) {\scriptsize for $\forall I \in \mathcal{I}$ } ;

\draw node at (11,11.3) {\textbf{HN(5G)}};
\draw [black, line width = 1pt] (11,11) -- (11,-2.6);




\draw node at (6,11.3) {\textbf{SN(LTE)}};
\draw [black, line width = 1pt] (6,11) -- (6,-2.6);




\draw node at (1.45,12) {\scriptsize $I,K,SQN,\kappa,\textcolor{gray}{P_{\mathit{oue}}},p_{\mathit{1}},p_{\mathit{2}}$};
\draw node at (1,11.3) {\textbf{UE(5G)}};
\draw [black, line width = 1pt] (1,11) -- (1,-2.6);


\draw [black, line width = 1pt, ->] (6.0,10.5) -- (1,10.5);
\draw node at (3.5,10.75) { (1) Reveal \textbf{IMSI}};

\filldraw[draw=black,fill=white] (0,9.1) rectangle (2,10.1);
\draw node[anchor = west] at (0.1,9.8) { $q \leftarrow p_{1}$ or };
\draw node[anchor = west] at (0.1,9.4) { $q \leftarrow p_{2}$ };


\draw [black, line width = 1pt, <-] (6,8.85) -- (1,8.85);
\draw node at (3.5,9.05) {(2) $q$};

\draw [black, line width = 1pt, ->] (6,8.85) -- (11,8.85);
\draw node at (8.5,9.05) {(3) AV request for $q$};


\filldraw[draw=black,fill=white] (7,8.1) rectangle (12,8.5);
\draw node[anchor = west] at (7.2,8.3) {\scriptsize Construct $\mathit{RAND}$. See Algorithm \ref{alg:conctruct_rand_lte}};
%\draw node[anchor = west] at (6.3,8.3) {\scriptsize if $\exists s $ s.t. $q \in \{ I,p_{c},p_{n},p_{f} \} $ \textcolor{gray}{ or  $(q,*) \in P_{\mathit{old}} $}};
%\draw node[anchor = west] at (6.7,7.9) {\scriptsize if $p_{f} = \mathit{null}$};
%\draw node[anchor = west] at (7.2,7.6) {\scriptsize choose $\mathit{p_{f}} \in \{0,1\}^{m}$ randomly s.t.};
%\draw node[anchor = west] at (7.2,7.3) {\scriptsize $\mathit{p_{f}} \notin \{ I,p_{c},p_{n},p_{f} \}$ for $\forall s \in S$};
%\draw node[anchor = west] at (7.2,7.0) {\scriptsize \textcolor{gray}{$\mathit{d}_{f} \leftarrow \text{date.today}$}};
%\draw node[anchor = west] at (6.7,6.7) {\scriptsize choose $\mathit{salt} \in \{0,1\}^l$ randomly};
%\draw node[anchor = west] at (6.7,6.4) {\scriptsize $p \leftarrow p_f$ \textcolor{gray}{and $\mathit{d} \leftarrow d_f$}};
%\draw node[anchor = west] at (6.7,6.1) {\scriptsize $\mathit{RAND} \leftarrow E_{\kappa}\left(p,\textcolor{gray}{\mathit{d}},SQN,salt\right)$};

\filldraw[draw=black,fill=white] (8,4.8) rectangle (12,5.7);
\draw node[anchor = west] at (8.1,5.4) {\scriptsize LTE AKA related operations};
\draw node[anchor = west] at (8.1,5.1) {...};

\draw [black, line width = 1pt, <-] (6,4.1) -- (11,4.1);
\draw node at (8.5,4.3) {(4) $\mathit{RAND},\mathit{AUTN},\mathit{XRES},\mathit{K_{\mathit{ASME}}}$};


\draw [black, line width = 1pt, ->] (6,4.1) -- (1,4.1);
\draw node at (3.5,4.3) {(5) $\mathit{RAND},\mathit{AUTN}$};

\filldraw[draw=black,fill=white] (0,2.8) rectangle (4,3.7);
\draw node[anchor = west] at (0.1,3.4) {\scriptsize LTE AKA related operations};
\draw node[anchor = west] at (0.1,3.1) {...};

\draw [black, line width = 1pt, <-] (6,2.3) -- (1,2.3);
\draw node at (3.5,2.5) {(6) $\mathit{SRES}$};

\filldraw[draw=black,fill=white] (4.25,1.8) rectangle (7.75,1.1);
\draw node[anchor = west] at (4.35,1.45) {verify $\mathit{SRES} = \mathit{XRES}$};

\draw [black, line width = 1pt, ->] (6,.4) -- (11,.4);
\draw node at (8.5,.6) {(7) LU for pseudonym $q$};

\filldraw[draw=black,fill=white] (6.5,-2.25) rectangle (12,-.1);
\draw node[anchor = west] at (6.6,-0.4) {\scriptsize if $\exists s \in $ where $q \in \{p_{n},p_{f}\}$ and $p_{f} \neq \mathit{null}$};
%\draw node[anchor = west] at (6.6,-0.7) {\scriptsize and $p_{f} \neq \mathit{null} $ };
\draw node[anchor = west] at (7.0,-.7) {\scriptsize \textcolor{gray}{$P_{\mathit{ohn}} \leftarrow P_{\mathit{ohn}} \cup \{(p_{c},d_c)\}$}};
\draw node[anchor = west] at (7.0,-1.0) {\scriptsize $p_{c} = p_{n}$ \textcolor{gray}{and $d_{c} = d_{n}$} };
\draw node[anchor = west] at (7.0,-1.3) {\scriptsize $p_{n} = p_{f}$ \textcolor{gray}{and $d_{n} = d_{f}$}};
\draw node[anchor = west] at (7.0,-1.6) {\scriptsize $p_{f} = \mathit{null}$ \textcolor{gray}{and $d_{f} = \mathit{null}$}};


\filldraw[draw=black,fill=white] (0,-2.45) rectangle (5.6,-.1);
\draw node[anchor = west] at (0.1,-.4) {\scriptsize Extract $p,\mathit{d},SQN,salt$ by $E_{\kappa}^{-1}\left(\mathit{RAND}\right)$};

\draw node[anchor = west] at (0.1,-.7) {\scriptsize $XSQN$ was extracted from $AUTN$};
\draw node[anchor = west] at (0.1,-1.0) {\scriptsize if $\mathit{XSQN} = \mathit{SQN}$ };
\draw node[anchor = west] at (0.5,-1.3) {\scriptsize if $p \notin \{p_1,p_2\} $};
\draw node[anchor = west] at (0.8,-1.6) {\scriptsize \textcolor{gray}{$P_{\mathit{oue}} \leftarrow P_{\mathit{oue}} \cup \{(p_1,d_1)\}$}};
\draw node[anchor = west] at (0.8,-1.9) {\scriptsize $p_{1} = p_{2}$ \textcolor{gray}{and $d_1 = d_2$}};
\draw node[anchor = west] at (0.8,-2.2) {\scriptsize $p_{2} = p$ \textcolor{gray}{and $d_2 = d$}};


\end{tikzpicture}



==> global_state_diagram_part1.tikz <==
\begin{tikzpicture}[auto, every text node part/.style={align=left}]
[
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick}
]

\node (S0) [rectangle, draw = white] {};
\node (dummy1) [rectangle, draw = white,right of = S0,node distance = 9.5cm] {};

\coordinate (S0) at (0,0);
\coordinate (dummy) at (9.5,0);

\node (S1) [rectangle, draw, fill=green, fill opacity = .1, text opacity=1, right of = S0, node distance = 2.5cm] {\textbf{1:}\\$\pone = \pc$ \\ $\ptwo=\pn$ \\ $\pf \neq \Null $};

\coordinate[node distance=1.1cm,above of=S1] (left-S1);
\draw[->, very thick] (left-S1) -- (S1);

\node (S2) [rectangle, draw, fill=green, fill opacity = .1, text opacity=1, right of = S1,node distance = 5 cm] {\textbf{2:}\\$\pone = \pn$ \\ $\ptwo=\pf$ \\ $\pf \neq \Null$};

\node (S4) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, below of = S1,node distance = 4.5 cm] {\textbf{4:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pc$ \\ $\pf = \Null$};

\draw[->, very thick,dotted] (S4) -- (-.5,-4.5);

\node (S3) [rectangle, draw, fill=green, fill opacity = .1, text opacity=1, right of = S4,node distance = 5.0 cm] {\textbf{3:}\\$\pone = \pc$ \\ $\ptwo=\pn$ \\ $\pf = \Null$};



\node (S5) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, below of = S0,node distance = 7.75 cm] {\textbf{5:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pc$ \\ $\pf \neq \Null$};

\node (S7) [rectangle, draw, fill=blue, fill opacity = .1, text opacity=1, below of = S5,node distance = 8.5 cm] {\textbf{7:}\\$\pone = \pc$ \\ $\ptwo=\pf$ \\ $p_f \neq \Null$};

%\draw[->, very thick,dotted] (S7) -- (0,-17.75);

\node (S8) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, right of = S7,node distance = 4.55 cm] {\textbf{8:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pn$ \\ $\pf = \Null$};

\draw[->, very thick,dotted] (S8) -- (4.55,-17.75);

\node (S9) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, right of = S8,node distance = 4.95 cm] {\textbf{9:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pn$ \\ $\pf \neq \Null$};

\draw[->, very thick,dotted] (S9) -- (9.5,-17.75);

\node (S6) [rectangle, draw, fill=red, fill opacity = .1, text opacity=1, right of = S5,node distance = 7.2 cm] {\textbf{6:}\\$\pone \notin \{p_c,p_n,p_f\}$ \\ $\ptwo \notin \{p_c,p_n,p_f\}$ \\ $\pf = \Null$};

\draw[->, very thick,dotted] (S6) -- (9.75,-7.7);

\node (S10) [rectangle, draw, fill=red, fill opacity = .1, text opacity=1, below of = S6,node distance = 4.5 cm] {\textbf{10:}\\$p_1 \notin \{p_c,p_n,p_f\}$ \\ $p_2 \notin \{p_c,p_n,p_f\}$ \\ $p_f \neq \Null$};

\node (S11) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, left of = S10,node distance = 5.75cm] {\textbf{11:}\\$\pone \notin \{p_c,p_n,p_f\}$ \\ $\ptwo = \pf$ \\ $\pf \neq \Null$};


\path[->] (S1) edge [] node {\scriptsize $\AKAFOURG\left(p_f,d_f\right)/\texttt{UPUE}$\\
\scriptsize $\AKAFIVEG\left(p_f,d_f\right)/\texttt{UPUE}$} (S2);

\path[->] (S1) edge [] node[sloped, above of = edge,node distance = .6cm] {\scriptsize
$\LUX\left(\pn\right)/\UPHN$\\ 
\scriptsize $\LUX\left(\pf\right)/\UPHN$\\ 
\scriptsize $\AKASUCCEDEDP\left(p_f\right)/\UPHN$} (S4);

\path[->] (S2) edge [] node[sloped, above of = edge, node distance = .7cm] {\scriptsize
$\LUX\left(\pn\right)/\UPHN$\\ 
\scriptsize $\LUX\left(\pf\right)/\UPHN$\\ 
\scriptsize $\AKASUCCEDEDP\left(\pf\right)/\UPHN$} (S3);

\path[->] (S4) edge [] node [node distance = .35cm,above of = edge] {
\scriptsize $\AKAFOURG\left(\pn,\dn\right)/\UPUE$\\
\scriptsize $\AKAFIVEG\left(\pn,\dn\right)/\UPUE$} (S3);

\path[->] (S4) edge [] node [pos =.6, sloped, above of = edge,node distance = .4cm]  {\scriptsize $\AVR/\AVX\left(\pf\right)$} (S5);

\path[->] (S3) edge [] node [sloped, above of = edge, node distance = .5cm]  {\scriptsize $\AVR/\AVX\left(\pf\right)$} (S1);

\path[->] (S5) edge [] node[sloped, below of = edge, node distance = .6cm]  {
\scriptsize $\AKAFOURG\left(\pf,\df\right)$/$\texttt{UPUE}$\\
\scriptsize $\AKAFIVEG\left(\pf,\df\right)$/$\texttt{UPUE}$} (S7);

\path[->] (S5) edge [] node [above of = edge, node distance = .6cm]  {
\scriptsize $\LUX\left(\pn\right)/\UPHN$\\ 
\scriptsize $\LUX\left(\pf\right)/\UPHN$ \\ 
\scriptsize $\AKASUCCEDEDP\left(\pf\right)$/$\UPHN$} (S6);

\path[->] (S6) edge [] node [sloped,above of = edge,node distance = .4cm]  {
\scriptsize $\AVR/\AVX\left(\pf\right)$} (S10);

\path[->] (S6) edge [] node [sloped,above of = edge,node distance = .4cm]  {
\scriptsize $\AKAFOURG\left(\pc,\dc\right)$/$\texttt{UPUE}$\\
\scriptsize $\AKAFIVEG\left(\pc,\dc\right)$/$\texttt{UPUE}$} (S4);

\path[->] (S10) edge [bend left] node [sloped,above of = edge,node distance = .5cm]  {\scriptsize $\LUX\left(\pn\right)/\UPHN$\\
\scriptsize $\LUX\left(\pf\right)/\UPHN$ \\ 
\scriptsize $\AKASUCCEDEDP\left(\pf\right)$/$\UPHN$ } (S6);

\path[->] (S10) edge [] node [sloped,above of = edge,node distance = .6cm]  {\scriptsize 
\scriptsize $\AKAFOURG\left(\pc,\dc\right)$/$\texttt{UPUE}$\\
\scriptsize $\AKAFIVEG\left(\pc,\dc\right)$/$\texttt{UPUE}$} (S5);

\path[->] (S10) edge [] node [sloped,above of = edge,node distance = .5cm]  {\scriptsize 
\scriptsize $\AKAFOURG\left(\pn,\dn\right)$/$\texttt{UPUE}$\\
\scriptsize $\AKAFIVEG\left(\pn,\dn\right)$/$\texttt{UPUE}$} (S9);


\path[->] (S7) edge [] node [above of = edge, node distance = .6cm]  {
\scriptsize $\LUX\left(\pn\right)/\UPHN$\\ 
\scriptsize $\LUX\left(\pf\right)/\UPHN$\\ 
\scriptsize $\AKASUCCEDEDP\left(\pf\right)/\UPHN$} (S8);



\path[->] (S8) edge [] node [above of = edge, node distance = .3cm]  {
\scriptsize $\AVR/\AVX\left(\pf\right)$} (S9);


\path[-] (S9) edge [] node[sloped, pos= .3,  node distance = .5cm,above of = edge]  {
\scriptsize $\AKAFOURG\left(\pf,\df\right)$/$\UPUE$ \\
\scriptsize $\AKAFIVEG\left(\pf,\df\right)$/$\UPUE$} (9.5,0);
\path[->] (9.5,0) edge []  (S2);


\path[-] (S5) edge [] node[pos = .6, sloped, above of = edge, node distance = .5cm]  {
\scriptsize $\AKAFOURG\left(\pn,\dn\right)/\UPUE$\\
\scriptsize $\AKAFIVEG\left(\pn,\dn\right)/\UPUE$} (S0);
\path[->] (S0) edge []  (S1);

\path[->] (S10) edge [] node[above of = edge, node distance = .3cm]  {
\scriptsize $\AKAFOURG\left(\pf,\df\right)$/$\UPUE$\\
\scriptsize $\AKAFIVEG\left(\pf,\df\right)$/$\UPUE$} (S11);

\path[->] (S11) edge [] node[pos = .6,sloped, above of = edge, node distance = .7cm]  {\scriptsize $\LUX\left(\pn\right)$/$\UPHN$\\
\scriptsize $\LUX\left(\pf\right)$/$\UPHN$ \\ 
\scriptsize $\AKASUCCEDEDP\left(\pf\right)$/$\UPHN$} (S8);

\end{tikzpicture}


%node distance=2cm and 1cm,>=stealth',auto, every place/.style={draw}


==> global_state_diagram_part2.tikz <==
\begin{tikzpicture}[auto, every text node part/.style={align=left}]
[
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick}
]

\node (dummy0) [rectangle, draw = white] {};
\node (dummy1) [rectangle, draw = white,right of = dummy0,node distance = 9.5cm] {};

\coordinate (dummy0) at (0,0);
\coordinate (dummy1) at (9.5,0);


\node (S4) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, below of = dummy0, node distance = .5cm] {\textbf{4:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pc$ \\ $\pf = \Null$};

\node (S6) [rectangle, draw, fill=red, fill opacity = .1, text opacity=1, right of = S4,node distance = 9.5 cm] {\textbf{6:}\\$\pone \notin \{p_c,p_n,p_f\}$ \\ $\ptwo \notin \{p_c,p_n,p_f\}$ \\ $\pf = \Null$};

\node (S8) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, below of = S6,node distance = 4.55 cm] {\textbf{8:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pn$ \\ $\pf = \Null$};

\node (S9) [rectangle, draw, fill=yellow, fill opacity = .1, text opacity=1, below of = S4,node distance = 4.55 cm] {\textbf{9:}\\$\pone \notin \{\pc,\pn,\pf\}$ \\ $\ptwo=\pn$ \\ $\pf \neq \Null$};


\path[->] (S6) edge [] node [sloped,above of = edge,node distance = .4cm]  {
\scriptsize $\AKAFOURG\left(\pn,\dn\right)$/$\texttt{UPUE}$\\
\scriptsize $\AKAFIVEG\left(\pn,\dn\right)$/$\texttt{UPUE}$} (S8);

\path[->] (S9) edge [] node [sloped, above of = edge, node distance = .6cm]  {
\scriptsize $\LUX\left(\pn\right)/\UPHN$\\ 
\scriptsize $\LUX\left(\pf\right)/\UPHN$\\ 
\scriptsize $\AKASUCCEDEDP\left(\pf\right)/\UPHN$
} (S4);

\end{tikzpicture}




==> pseudonyms_in_UE_HN.tikz <==
\begin{tikzpicture}[auto, every text node part/.style={align=left}]
[
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick}
]

\node (S0) [rectangle, draw = white] {};
\node (dummy1) [rectangle, draw = white,right of = S0,node distance = 9.5cm] {};

\coordinate (S0) at (8,0);
\coordinate (dummy) at (9.5,0);

%\draw [->,>=stealth,thick,dotted,gray] (.75, 1.25) -- (.75,.75);
%\draw node[gray] at (.75 ,1.5) { State label};

\node (S1) [rectangle, draw, fill=gray, fill opacity = .05, text opacity=1, right of = S0, node distance = 1.5cm] {
$(\pone,\done)$
};

\node (S2) [rectangle, draw, fill=gray, fill opacity = .01, text opacity=1, right of = S1, node distance = 1.5cm] {
$(\ptwo,\dtwo)$
};

\node (S3) [rectangle, draw, fill=gray, fill opacity = .01, text opacity=1, left of = S1, node distance = 5.5cm] {
$\Poldue = \{(\pis,\di) \vert \text{ where } \di < \done\}$
};

\draw node[left of = S3, node distance = 3.5cm] {\textbf{UE Side:} };

\draw node[above of = S1, node distance = .5cm] {$\done < \dtwo $};

%\draw [->,>=stealth,thick] (5, 0) -- (8,0);

\node (S4) [rectangle, draw, fill=gray, fill opacity = .01, text opacity=1, below of = S1, node distance = 2cm] {$(\pn,\dn)$};

\node (S5) [rectangle, draw, fill=gray, fill opacity = .01, text opacity=1, right of = S4, node distance = 1.5cm] {$(\pf,\df)$};

\node (S5) [rectangle, draw, fill=gray, fill opacity = .01, text opacity=1, left of = S4, node distance = 1.5cm] {$(\pc,\dc)$};

\node (S6) [rectangle, draw, fill=gray, fill opacity = .01, text opacity=1, left of = S5, node distance = 4.0cm] {
$\Poldhn = \{(\pis,\di) \vert \text{ where } \di < \dc\}$
};

\draw node[left of = S6, node distance = 3.5cm] {\textbf{HN Side:} };

\draw node[above of = S4, node distance = .5cm] {$\dc < \dn < \df $};

\end{tikzpicture}


==> state_diagram_UE_HN.tikz <==
\begin{tikzpicture}[scale=.83]
  \tikzstyle{every state}=[fill=red,draw=none,text=white]



\filldraw[draw=black,fill=white] (1,-.2) rectangle (3,1);
\draw node[anchor=center] at (2,.6) {1: $(\pone,\done),$};
\draw node[anchor=center] at (2.15,.2) {$(\ptwo,\ptwo)$};
\draw[->] (3,1) arc (320:580:1.3);

\draw node[anchor=center] at (2,-.5) {\large UE};

\draw node[anchor=center] at (2,3.5) {in both cases $d > \dtwo$};
\draw node[anchor=center] at (2,3.9) {$\AKAFOURG(p,d)/\UPUE$};
\draw node[anchor=center] at (2,4.3) {$\AKAFIVEG(p,d)/\UPUE$};

\filldraw[draw=black,fill=white] (7.4,3.8) rectangle (10.6,5.4);
\draw node[anchor=center] at (8.6,5) {1: $(\pc,\dc),$};
\draw node[anchor=center] at (8.85,4.6) {$(\pn,\dn),$};
\draw node[anchor=center] at (8.8,4.2) {$(\pf,\df)$};
\draw[->] (10,5.4) arc (320:580:1.3);
%\draw node[anchor=center] at (9,7.5) {\textcolor{gray}{$\texttt{AVR}$/$\texttt{AV}\left(p_f\right)$}};
\draw node[anchor=center] at (9,6) {$\AVR$/$\AVX(p_f)$};
\draw[->] (10.6,0.5) arc (270:450:2);

%\draw node[anchor=east] at (14.5,2.30) {\textcolor{gray}{$\texttt{AVR}$/$\texttt{AV}\left(p_f\right)$}};
\draw node[anchor=west] at (12.5,2.70) {$\texttt{AVR}$/$\texttt{AV}\left(p_f\right)$};

\filldraw[draw=black,fill=white] (7.4,-.2) rectangle (10.6,1.4);
\draw node[anchor=center] at (8.6,1) {2: $(\pc,\dc),$};
\draw node[anchor=center] at (8.85,.6) {$(\pn,\dn),$};
\draw node[anchor=center] at (9.2,.2) {\scriptsize $(\Null,\Null)$};
\draw[->] (7.4,4.5) arc (90:270:2);
\draw node[anchor=west] at (6.1,2.10) {$\AKASUCCEDEDP\left(\pf\right)/\UPHN$};
\draw node[anchor=west] at (6.1,2.50) {$\texttt{LU}\left(p_f\right)$/$\texttt{UPHN}$};
\draw node[anchor=west] at (6.1,2.90) {$\texttt{LU}\left(p_n\right)$/$\texttt{UPHN}$};

\draw node[anchor=center] at (9,-.5) {\large HN};

%\draw node[anchor=west] at (0,-2) {$\texttt{AVR}}$ = $\mathit{AV}$ request has arrived from an LTE SN};
%\draw node[anchor=west] at (0,-2.4) {$\texttt{AVR}}$ = $\mathit{AV}$ request has arrived from a 5G SN};
%\draw node[anchor=west] at (0,-2.8) {$\texttt{AV}\left(x\right)$ = $\mathit{AV}$ sent with $x$ in $\mathit{RAND}$};
%\draw node[anchor=west] at (0,-3.2) {$\texttt{LU}\left(x\right)$ = Location update for pseudonym $x$ has arrived};
%\draw node[anchor=west] at (0,-3.6) {$\texttt{AKA}_{4}(x,y)$ = UE identified with pseudonym $x$, the LTE AKA became successful, };
%\draw node[anchor=west] at (2.3,-4) {and $y$ is the next pseudonym };
%\draw node[anchor=west] at (0,-4.4) {$\texttt{AKA}_{5}(y)$ = 5G AKA became successful, y is the next pseudonym };
%\draw node[anchor=west] at (0,-4.8) {$\texttt{5AKAS}\left(p\right)$ = HN has verified that the 5G AKA was successful and  pseudonym $p$};
%\draw node[anchor=west] at (2.15,-5.2) {was sent to the UE in this AKA};

\end{tikzpicture}



==> why_counter_d.tikz <==
\begin{tikzpicture}[scale=1]

\draw[black, thick] (-3,2) rectangle (0,4);
\draw node[anchor = west] at (-2.8,3.5) {\scriptsize UE };
\draw node[anchor = west] at (-2.8,3.0) {\scriptsize $\Poldue = \{\}$ };
\draw node[anchor = west] at (-2.8,2.5) {\scriptsize $(\pone,\done) = ()$ };



\draw[black, thick] (3,3) rectangle (4,4);
\draw node at (3.5 ,3.5) {\scriptsize SN1 };

\draw[black, thick, <-] (0,3.5) -- (3,3.5);


\draw[black, thick] (8.5,3) rectangle (9.5,4);
\draw node at (9 ,3.5) {\scriptsize HN };

\draw[black, thick] (8.5,3.5) -- (4,3.5);

\end{tikzpicture}
